An accurate and efficient scheme for function extensions on smooth domains

A new scheme is proposed to construct an n-times differentiable function extension of an n-times differentiable function defined on a smooth domain D in d-dimensions. The extension scheme relies on an explicit formula consisting of a linear combination of n+1 function values in D, which extends the function along directions normal to the boundary. Smoothness tangent to the boundary is automatic. The performance of the scheme is illustrated by using function extension as a step in a numerical solver for the inhomogeneous Poisson equation on multiply connected domains with complex geometry in two and three dimensions. We show that the modest additional work needed to do function extension leads to considerably more accurate solutions of the partial differential equation.

==> convergenceorder1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.00000,0.74902,0.74902}%
%
\begin{tikzpicture}[scale=0.7]

\begin{loglogaxis}[%
xticklabel style={/pgf/number format/fixed},
xmin=1.4e-3,
xmax=1e-1,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
%xtick={100,200,300,400,500,600,700,800,900,1000},
%xticklabels={$100$,$200$,$$,$400$,$$,$600$,$$,$800$,$$,$1000$,$$,$1200$},
%xtick={50,100,200,400,800,1600},
%xticklabels={$50$,$100$,$200$,$400$,$800$,$1600$},
xticklabel style = {font=\small},
xminorticks=false,
ymin=1e-15,
ymax=6e4,
yminorticks=true,
ylabel style={font=\small\color{white!15!black}},
ylabel={Relative error},
%ytick={1,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9,1e-10,1e-11,1e-12,1e-13,1e-14},
%yticklabels={$10^{0}$,$$,$10^{-2}$,$$,$10^{-4}$,$$,$10^{-6}$,$$,$10^{-8}$,$$,$10^{-10}$,$$,$10^{-12}$,$$,$10^{-14}$},
yticklabel style = {font=\small},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={font=\normalsize,at={(1.0,0.195)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
clip mode=individual,
]

\addplot [color=mycolor1, line width=1.0pt, mark=*, mark options={solid, mycolor1}, mark size=2.0pt]
  table[row sep=crcr]{%
6.309573e-02 3557.87382064198436637525\\ 
5.411695e-02 1317.32768704955469729612\\ 
4.641589e-02 62.96451397681433803655\\ 
3.981072e-02 4.10179958453420923092\\ 
3.414549e-02 0.15204838183373506344\\ 
2.928645e-02 0.00455308202559867332\\ 
2.511886e-02 0.00022247997606652105\\ 
2.154435e-02 0.00002016773117526561\\ 
1.847850e-02 0.00000284970564475333\\ 
1.584893e-02 0.00000036437604888518\\ 
1.359356e-02 0.00000005738761305440\\ 
1.165914e-02 0.00000001048293105386\\ 
1.000000e-02 0.00000000159864674372\\ 
8.576959e-03 0.00000000044184740209\\ 
7.356423e-03 0.00000000022592347764\\ 
6.309573e-03 0.00000000003276159514\\ 
5.411695e-03 0.00000000003194260371\\ 
4.641589e-03 0.00000000000604736763\\ 
3.981072e-03 0.00000000000012670595\\ 
3.414549e-03 0.00000000000010891508\\ 
2.928645e-03 0.00000000000007488413\\ 
2.511886e-03 0.00000000000006402888\\ 
2.154435e-03 0.00000000000005237124\\ 
1.847850e-03 0.00000000000004028119\\ 
1.584893e-03 0.00000000000003427495\\ 
};
\addlegendentry{$\ell^{2}$}


\addplot [color=black, dashed, line width=1.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
6.309573e-02 475.21246771013284160290\\ 
5.411695e-02 60.24368796187992813884\\ 
4.641589e-02 7.63721952990111851989\\ 
3.981072e-02 0.96818644610221760161\\ 
3.414549e-02 0.12273904013705612404\\ 
2.928645e-02 0.01555988728660148354\\ 
2.511886e-02 0.00197255976665119005\\ 
2.154435e-02 0.00025006556675777206\\ 
1.847850e-02 0.00003170133992139878\\ 
1.584893e-02 0.00000401884580049185\\ 
1.359356e-02 0.00000050947756808313\\ 
1.165914e-02 0.00000006458754708830\\ 
1.000000e-02 0.00000000818789972359\\ 
8.576959e-03 0.00000000103799733704\\ 
7.356423e-03 0.00000000013158911419\\ 
6.309573e-03 0.00000000001668182986\\ 
5.411695e-03 0.00000000000211479080\\ 
4.641589e-03 0.00000000000026809649\\ 
3.981072e-03 0.00000000000003398716\\ 
};
\addlegendentry{$\mathcal{O}(h^{13.5})$ reference}



\end{loglogaxis}
\end{tikzpicture}%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> convergenceorder2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.00000,0.74902,0.74902}%
%
\begin{tikzpicture}[scale=0.7]

\begin{loglogaxis}[%
xticklabel style={/pgf/number format/fixed},
xmin=1e-4,
xmax=1e-1,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
%xtick={100,200,300,400,500,600,700,800,900,1000},
%xticklabels={$100$,$200$,$$,$400$,$$,$600$,$$,$800$,$$,$1000$,$$,$1200$},
%xtick={50,100,200,400,800,1600},
%xticklabels={$50$,$100$,$200$,$400$,$800$,$1600$},
xticklabel style = {font=\small},
xminorticks=false,
ymin=1e-15,
ymax=1e1,
yminorticks=true,
ylabel style={font=\small\color{white!15!black}},
ylabel={Relative error},
%ytick={1,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9,1e-10,1e-11,1e-12,1e-13,1e-14},
%yticklabels={$10^{0}$,$$,$10^{-2}$,$$,$10^{-4}$,$$,$10^{-6}$,$$,$10^{-8}$,$$,$10^{-10}$,$$,$10^{-12}$,$$,$10^{-14}$},
yticklabel style = {font=\small},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={font=\normalsize,at={(1.0,0.195)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
clip mode=individual,
]

\addplot [color=mycolor1, line width=1.0pt, mark=*, mark options={solid, mycolor1}, mark size=2.0pt]
  table[row sep=crcr]{%
3.981072e-02 0.50319639734929000330\\ 
3.254618e-02 0.19654481874398779806\\ 
2.660725e-02 0.03547796390922491883\\ 
2.175204e-02 0.02885625504051265999\\ 
1.778279e-02 0.00764003960411458859\\ 
1.453784e-02 0.00297437641091006849\\ 
1.188502e-02 0.00031447018357088789\\ 
9.716280e-03 0.00004905996301471407\\ 
7.943282e-03 0.00000474347915162700\\ 
6.493816e-03 0.00000063216435676157\\ 
5.308844e-03 0.00000006053495003017\\ 
4.340103e-03 0.00000000766979757826\\ 
3.548134e-03 0.00000000441867998377\\ 
2.900681e-03 0.00000000267352349675\\ 
2.371374e-03 0.00000000046076296439\\ 
1.938653e-03 0.00000000015265399373\\ 
1.584893e-03 0.00000000008130507445\\ 
1.295687e-03 0.00000000002996340517\\ 
1.059254e-03 0.00000000002130957618\\ 
8.659643e-04 0.00000000000696509075\\ 
7.079458e-04 0.00000000000443969314\\ 
5.787620e-04 0.00000000000085932771\\ 
4.731513e-04 0.00000000000010310265\\ 
3.868121e-04 0.00000000000000658649\\ 
3.162278e-04 0.00000000000000331793\\ 
};
\addlegendentry{$\ell^{2}$}


\addplot [color=black, dashed, line width=1.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
3.981072e-02 0.44225807012676809915\\ 
3.254618e-02 0.11277757347744089833\\ 
2.660725e-02 0.02875873147055021950\\ 
2.175204e-02 0.00733359133640747868\\ 
1.778279e-02 0.00187009506815363291\\ 
1.453784e-02 0.00047688170822534010\\ 
1.188502e-02 0.00012160673941803928\\ 
9.716280e-03 0.00003101020403344744\\ 
7.943282e-03 0.00000790772582833840\\ 
6.493816e-03 0.00000201650165567190\\ 
5.308844e-03 0.00000051421597253100\\ 
4.340103e-03 0.00000013112712586288\\ 
3.548134e-03 0.00000003343794058444\\ 
2.900681e-03 0.00000000852680834092\\ 
2.371374e-03 0.00000000217437016790\\ 
1.938653e-03 0.00000000055447307340\\ 
1.584893e-03 0.00000000014139284730\\ 
1.295687e-03 0.00000000003605574053\\ 
1.059254e-03 0.00000000000919435778\\ 
8.659643e-04 0.00000000000234459794\\ 
7.079458e-04 0.00000000000059788183\\ 
5.787620e-04 0.00000000000015246225\\ 
4.731513e-04 0.00000000000003887848\\ 
3.868121e-04 0.00000000000000991417\\ 
3.162278e-04 0.00000000000000252815\\ 
};
\addlegendentry{$\mathcal{O}(h^{6.8})$ reference}



\end{loglogaxis}
\end{tikzpicture}%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> convergenceorder3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.00000,0.74902,0.74902}%
%
\begin{tikzpicture}[scale=0.7]

\begin{loglogaxis}[%
xticklabel style={/pgf/number format/fixed},
xmin=0.7e-3,
xmax=1e-1,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
%xtick={100,200,300,400,500,600,700,800,900,1000},
%xticklabels={$100$,$200$,$$,$400$,$$,$600$,$$,$800$,$$,$1000$,$$,$1200$},
%xtick={50,100,200,400,800,1600},
%xticklabels={$50$,$100$,$200$,$400$,$800$,$1600$},
xticklabel style = {font=\small},
xminorticks=false,
ymin=1e-16,
ymax=1e1,
yminorticks=true,
ylabel style={font=\small\color{white!15!black}},
ylabel={Relative error},
%ytick={1,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9,1e-10,1e-11,1e-12,1e-13,1e-14},
%yticklabels={$10^{0}$,$$,$10^{-2}$,$$,$10^{-4}$,$$,$10^{-6}$,$$,$10^{-8}$,$$,$10^{-10}$,$$,$10^{-12}$,$$,$10^{-14}$},
yticklabel style = {font=\small},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={font=\normalsize,at={(1.0,0.195)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
clip mode=individual,
]

\addplot [color=mycolor1, line width=1.0pt, mark=*, mark options={solid, mycolor1}, mark size=2.0pt]
  table[row sep=crcr]{%
7.943282e-02 0.46165549041917119943\\ 
6.619624e-02 0.24711699180558899247\\ 
5.516539e-02 0.12055478870129658631\\ 
4.597270e-02 0.07440524584290744703\\ 
3.831187e-02 0.01743188719062399583\\ 
3.192763e-02 0.00587861083314751565\\ 
2.660725e-02 0.00348998941874827063\\ 
2.217345e-02 0.00029458899109021335\\ 
1.847850e-02 0.00009587977598246820\\ 
1.539927e-02 0.00002178651794481234\\ 
1.283315e-02 0.00000707122018481544\\ 
1.069465e-02 0.00000085722918587561\\ 
8.912509e-03 0.00000010565500037875\\ 
7.427340e-03 0.00000001352112935659\\ 
6.189658e-03 0.00000000135868229869\\ 
5.158222e-03 0.00000000022868495775\\ 
4.298662e-03 0.00000000002244769231\\ 
3.582339e-03 0.00000000000038044661\\ 
2.985383e-03 0.00000000000000482812\\ 
2.487902e-03 0.00000000000000317257\\ 
2.073322e-03 0.00000000000001468151\\ 
1.727826e-03 0.00000000000001411095\\ 
1.439903e-03 0.00000000000002667139\\ 
1.199960e-03 0.00000000000002798281\\ 
1.000000e-03 0.00000000000002635625\\ 
};
\addlegendentry{$\ell^{2}$}


\addplot [color=black, dashed, line width=1.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
7.943282e-02 19.27379448588492039107\\ 
6.619624e-02 3.37383445935966719276\\ 
5.516539e-02 0.59058214860072588692\\ 
4.597270e-02 0.10338007938660023766\\ 
3.831187e-02 0.01809645083127158632\\ 
3.192763e-02 0.00316774309549502225\\ 
2.660725e-02 0.00055450631798563106\\ 
2.217345e-02 0.00009706508621966713\\ 
1.847850e-02 0.00001699102545315926\\ 
1.539927e-02 0.00000297424086449128\\ 
1.283315e-02 0.00000052063418681802\\ 
1.069465e-02 0.00000009113584569420\\ 
8.912509e-03 0.00000001595312520901\\ 
7.427340e-03 0.00000000279255875661\\ 
6.189658e-03 0.00000000048883114167\\ 
5.158222e-03 0.00000000008556879403\\ 
4.298662e-03 0.00000000001497862531\\ 
3.582339e-03 0.00000000000262197474\\ 
2.985383e-03 0.00000000000045897079\\ 
2.487902e-03 0.00000000000008034181\\ 
};
\addlegendentry{$\mathcal{O}(h^{9.6})$ reference}



\end{loglogaxis}
\end{tikzpicture}%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> example12dtimings.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.00000,0.74902,0.74902}%
%
\begin{tikzpicture}[scale=0.7]

\begin{loglogaxis}[%
xticklabel style={/pgf/number format/fixed},
xmin=110,
xmax=1500,
xlabel style={font=\color{white!15!black}},
xlabel={$N$},
%xtick={100,200,300,400,500,600,700,800,900,1000},
%xticklabels={$100$,$200$,$$,$400$,$$,$600$,$$,$800$,$$,$1000$,$$,$1200$},
%xtick={50,100,200,400,800,1600},
%xticklabels={$50$,$100$,$200$,$400$,$800$,$1600$},
xticklabel style = {font=\small},
xminorticks=false,
ymin=1e-3,
ymax=1e2,
yminorticks=true,
ylabel style={font=\small\color{white!15!black}},
ylabel={Time (sec)},
%ytick={1,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9,1e-10,1e-11,1e-12,1e-13,1e-14},
%yticklabels={$10^{0}$,$$,$10^{-2}$,$$,$10^{-4}$,$$,$10^{-6}$,$$,$10^{-8}$,$$,$10^{-10}$,$$,$10^{-12}$,$$,$10^{-14}$},
yticklabel style = {font=\small},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={font=\normalsize,at={(1.001,0.33)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
clip mode=individual,
]

\addplot [color=mycolor1, line width=1.0pt, mark=*, mark options={solid, mycolor1}, mark size=2.0pt]
  table[row sep=crcr]{%
128 5.70999999999997953637\\ 
134 4.81000000000000227374\\ 
140 4.66000000000002501110\\ 
146 4.50000000000000000000\\ 
156 5.11000000000001364242\\ 
164 4.64999999999997726263\\ 
176 4.24000000000000909495\\ 
190 4.25999999999999090505\\ 
204 4.91000000000002501110\\ 
222 4.98000000000001818989\\ 
244 5.09999999999996589395\\ 
268 5.31000000000000227374\\ 
296 5.59000000000003183231\\ 
330 5.93000000000000682121\\ 
368 6.39999999999997726263\\ 
414 6.83999999999997498890\\ 
466 7.71000000000003637979\\ 
528 9.26999999999998181011\\ 
598 10.07999999999998408384\\ 
682 11.42000000000001591616\\ 
780 13.49000000000000909495\\ 
892 16.07999999999998408384\\ 
1024 18.93999999999999772626\\ 
1178 22.33000000000004092726\\ 
1358 26.44999999999993178790\\ 
};
\addlegendentry{$T_{\rm total}$}

\addplot [color=mycolor2, line width=1.0pt, mark=diamond, mark options={solid, mycolor2}, mark size=2.0pt]
  table[row sep=crcr]{%
128 0.18999999999994088284\\ 
134 0.12000000000000454747\\ 
140 0.08000000000004092726\\ 
146 0.06999999999999317879\\ 
156 0.06999999999999317879\\ 
164 0.08000000000004092726\\ 
176 0.04999999999995452526\\ 
190 0.03999999999996362021\\ 
204 0.14999999999997726263\\ 
222 0.06999999999999317879\\ 
244 0.09000000000003183231\\ 
268 0.10000000000002273737\\ 
296 0.10999999999995679900\\ 
330 0.08000000000004092726\\ 
368 0.12999999999999545253\\ 
414 0.12999999999999545253\\ 
466 0.19999999999998863132\\ 
528 0.20999999999997953637\\ 
598 0.21999999999997044142\\ 
682 0.33999999999997498890\\ 
780 0.31000000000000227374\\ 
892 0.45999999999997953637\\ 
1024 0.74000000000000909495\\ 
1178 0.87000000000000454747\\ 
1358 1.81999999999993633537\\ 
};
\addlegendentry{$T_{\rm FFT}$}

\addplot [color=mycolor3, line width=1.0pt, mark=square, mark options={solid, mycolor3}, mark size=2.0pt]
  table[row sep=crcr]{%
128 0.01272799999999999973\\ 
134 0.01037399999999999954\\ 
140 0.01089299999999999990\\ 
146 0.01137499999999999969\\ 
156 0.01280300000000000014\\ 
164 0.01375600000000000087\\ 
176 0.01679500000000000090\\ 
190 0.01660899999999999876\\ 
204 0.01915299999999999989\\ 
222 0.02078800000000000092\\ 
244 0.02571100000000000121\\ 
268 0.02627799999999999928\\ 
296 0.03022000000000000033\\ 
330 0.03385900000000000021\\ 
368 0.03869199999999999723\\ 
414 0.04531999999999999917\\ 
466 0.05301100000000000256\\ 
528 0.06380900000000000460\\ 
598 0.07161900000000000210\\ 
682 0.08259400000000000075\\ 
780 0.08949100000000000110\\ 
892 0.11232300000000000617\\ 
1024 0.13175999999999998824\\ 
1178 0.15344199999999999506\\ 
1358 0.18036499999999999755\\ 
};
\addlegendentry{$T_{\rm extension}$}

\addplot [color=mycolor4, line width=1.0pt, mark=star, mark options={solid, mycolor4}, mark size=2.0pt]
  table[row sep=crcr]{%
128 1.67606400000000466122\\ 
134 1.50845100000001819396\\ 
140 1.50953999999996124615\\ 
146 1.39894600000000446371\\ 
156 1.54415199999999086522\\ 
164 1.37856800000002266415\\ 
176 1.16933900000004320496\\ 
190 1.15231500000000464112\\ 
204 1.36570199999999308815\\ 
222 1.39386199999997506538\\ 
244 1.29519900000000909301\\ 
268 1.27279600000003645377\\ 
296 1.38071400000000221731\\ 
330 1.43231300000002281791\\ 
368 1.51765000000001593072\\ 
414 1.62291899999999089665\\ 
466 1.89331100000004770578\\ 
528 2.12417000000001587878\\ 
598 2.17407400000001604923\\ 
682 2.43709900000000434517\\ 
780 2.48766700000000229309\\ 
892 2.96645600000002485075\\ 
1024 3.46719799999999800377\\ 
1178 3.78192599999999323757\\ 
1358 3.99974899999994537581\\ 
};
\addlegendentry{$T_{\rm sort}$}

\end{loglogaxis}
\end{tikzpicture}%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> example13dconv.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.00000,0.74902,0.74902}%
%
\begin{tikzpicture}[scale=0.7]

\begin{loglogaxis}[%
xticklabel style={/pgf/number format/fixed},
xmin=0.0015,
xmax=0.011,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
%xtick={100,200,300,400,500,600,700,800,900,1000},
%xticklabels={$100$,$200$,$$,$400$,$$,$600$,$$,$800$,$$,$1000$,$$,$1200$},
%xtick={50,100,200,400,800,1600},
%xticklabels={$50$,$100$,$200$,$400$,$800$,$1600$},
xticklabel style = {font=\small},
xminorticks=false,
ymin=1e-10,
ymax=1e-3,
yminorticks=true,
ylabel style={font=\small\color{white!15!black}},
ylabel={Relative error},
%ytick={1,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9,1e-10,1e-11,1e-12,1e-13,1e-14},
%yticklabels={$10^{0}$,$$,$10^{-2}$,$$,$10^{-4}$,$$,$10^{-6}$,$$,$10^{-8}$,$$,$10^{-10}$,$$,$10^{-12}$,$$,$10^{-14}$},
yticklabel style = {font=\small},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={font=\normalsize,at={(1.0,0.195)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
clip mode=individual,
]

\addplot [color=mycolor1, line width=1.0pt, mark=*, mark options={solid, mycolor1}, mark size=2.0pt]
  table[row sep=crcr]{%
   0.010033333333333   0.000166496045466\\
   0.009129081614761   0.000084993868957\\
   0.008466385908475   0.000038390617185\\
   0.007871526733009   0.000016862323170\\
   0.007231702504403   0.000007171470016\\
   0.006666605277874   0.000002818228736\\
   0.006165762678235   0.000001153811474\\
   0.005720412257820   0.000000508149146\\
   0.005259045242183   0.000000215633513\\
   0.004853624279660   0.000000104713940\\
   0.004495785150592   0.000000049931264\\
   0.004178644490178   0.000000024706849\\
   0.003857530388250   0.000000011293368\\
   0.003541425714502   0.000000005379840\\
   0.003295676834175   0.000000003082599\\
   0.003025251503876   0.000000001880654\\
   0.002790512083030   0.000000001625426\\
   0.002585391073247   0.000000001446594\\
   0.002387892407311   0.000000001698568\\
   0.002215337928687   0.000000001464651\\
   0.002037507987776   0.000000001263322\\
   0.001883548762733   0.000000001192489\\
   0.001739470248835   0.000000001173061\\
};
\addlegendentry{$\ell^{2}$}


\addplot [color=black, dashed, line width=1.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
   0.010033333333333   0.000327838813674\\
   0.009129081614761   0.000127490803436\\
   0.008466385908475   0.000060005155223\\
   0.007871526733009   0.000028959943352\\
   0.007231702504403   0.000012405477357\\
   0.006666605277874   0.000005498641162\\
   0.006165762678235   0.000002518117591\\
   0.005720412257820   0.000001189819950\\
   0.005259045242183   0.000000513188635\\
   0.004853624279660   0.000000230075039\\
   0.004495785150592   0.000000106970357\\
   0.004178644490178   0.000000051470952\\
   0.003857530388250   0.000000023136706\\
   0.003541425714502   0.000000009839869\\
   0.003295676834175   0.000000004793516\\
};
\addlegendentry{$\mathcal{O}(h^{10})$ reference}



\end{loglogaxis}
\end{tikzpicture}%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> example13dtimings.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.00000,0.74902,0.74902}%
%
\begin{tikzpicture}[scale=0.7]

\begin{loglogaxis}[%
xticklabel style={/pgf/number format/fixed},
xmin=110,
xmax=370,
xlabel style={font=\color{white!15!black}},
xlabel={$N$},
%xtick={100,200,300,400,500,600,700,800,900,1000},
%xticklabels={$100$,$200$,$$,$400$,$$,$600$,$$,$800$,$$,$1000$,$$,$1200$},
%xtick={50,100,200,400,800,1600},
%xticklabels={$50$,$100$,$200$,$400$,$800$,$1600$},
xticklabel style = {font=\small},
xminorticks=false,
ymin=1e-2,
ymax=1e3,
yminorticks=true,
ylabel style={font=\small\color{white!15!black}},
ylabel={Time (sec)},
%ytick={1,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9,1e-10,1e-11,1e-12,1e-13,1e-14},
%yticklabels={$10^{0}$,$$,$10^{-2}$,$$,$10^{-4}$,$$,$10^{-6}$,$$,$10^{-8}$,$$,$10^{-10}$,$$,$10^{-12}$,$$,$10^{-14}$},
yticklabel style = {font=\small},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={font=\normalsize,at={(1.002,0.33)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
clip mode=individual,
]

\addplot [color=mycolor1, line width=1.0pt, mark=*, mark options={solid, mycolor1}, mark size=2.0pt]
  table[row sep=crcr]{%
120 97.502541\\ 
126 99.611096\\ 
130 99.880003\\ 
134 99.918898\\ 
140 102.632604\\ 
146 104.516630\\ 
152 106.469955\\ 
158 108.741874\\ 
166 112.280464\\ 
174 115.954080\\ 
182 124.962273\\ 
190 129.384871\\ 
200 132.657644\\ 
212 139.070138\\ 
222 146.023395\\ 
236 157.193427\\ 
250 172.851646\\ 
264 190.199742\\ 
280 206.548223\\ 
296 239.249006\\ 
316 257.207608\\ 
336 312.700081\\ 
358 328.860173\\ 
};
\addlegendentry{$T_{\rm total}$}

\addplot [color=mycolor2, line width=1.0pt, mark=diamond, mark options={solid, mycolor2}, mark size=2.0pt]
  table[row sep=crcr]{%
120 0.530833\\ 
126 0.311074\\ 
130 0.319286\\ 
134 0.347307\\ 
140 0.322813\\ 
146 0.498237\\ 
152 0.490606\\ 
158 0.550588\\ 
166 0.764516\\ 
174 0.893820\\ 
182 0.897672\\ 
190 1.106392\\ 
200 2.184867\\ 
212 1.426934\\ 
222 1.736638\\ 
236 1.822811\\ 
250 3.270351\\ 
264 3.016378\\ 
280 3.145589\\ 
296 4.350317\\ 
316 4.752137\\ 
336 5.973768\\ 
358 7.053649\\ 
};
\addlegendentry{$T_{\rm FFT}$}

\addplot [color=mycolor3, line width=1.0pt, mark=square, mark options={solid, mycolor3}, mark size=2.0pt]
  table[row sep=crcr]{%
120 2.094437\\ 
126 2.051101\\ 
130 2.053938\\ 
134 2.052798\\ 
140 2.747790\\ 
146 2.517480\\ 
152 2.886046\\ 
158 3.045066\\ 
166 3.845621\\ 
174 3.983258\\ 
182 4.762392\\ 
190 5.480643\\ 
200 6.190172\\ 
212 6.927492\\ 
222 7.732064\\ 
236 8.904037\\ 
250 13.252774\\ 
264 15.269597\\ 
280 17.802219\\ 
296 19.566861\\ 
316 23.669149\\ 
336 26.204722\\ 
358 30.574936\\
};
\addlegendentry{$T_{\rm extension}$}

\addplot [color=mycolor4, line width=1.0pt, mark=star, mark options={solid, mycolor4}, mark size=2.0pt]
  table[row sep=crcr]{%
120 11.389299\\ 
126 12.793415\\ 
130 13.542138\\ 
134 14.555549\\ 
140 16.718072\\ 
146 17.664844\\ 
152 19.633690\\ 
158 21.622125\\ 
166 24.681743\\ 
174 27.872978\\ 
182 31.330231\\ 
190 34.842309\\ 
200 41.381263\\ 
212 47.140944\\ 
222 53.576720\\ 
236 63.586855\\ 
250 74.423585\\ 
264 88.569126\\ 
280 101.334956\\ 
296 132.336051\\ 
316 145.752560\\ 
336 197.405767\\ 
358 208.874156\\ 
};
\addlegendentry{$T_{\rm sort}$}

\end{loglogaxis}
\end{tikzpicture}%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> example22dtimings.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.00000,0.74902,0.74902}%
%
\begin{tikzpicture}[scale=0.7]

\begin{loglogaxis}[%
xticklabel style={/pgf/number format/fixed},
xmin=110,
xmax=1500,
xlabel style={font=\color{white!15!black}},
xlabel={$N$},
%xtick={100,200,300,400,500,600,700,800,900,1000},
%xticklabels={$100$,$200$,$$,$400$,$$,$600$,$$,$800$,$$,$1000$,$$,$1200$},
%xtick={50,100,200,400,800,1600},
%xticklabels={$50$,$100$,$200$,$400$,$800$,$1600$},
xticklabel style = {font=\small},
xminorticks=false,
ymin=1e-3,
ymax=1e2,
yminorticks=true,
ylabel style={font=\small\color{white!15!black}},
ylabel={Time (sec)},
%ytick={1,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9,1e-10,1e-11,1e-12,1e-13,1e-14},
%yticklabels={$10^{0}$,$$,$10^{-2}$,$$,$10^{-4}$,$$,$10^{-6}$,$$,$10^{-8}$,$$,$10^{-10}$,$$,$10^{-12}$,$$,$10^{-14}$},
yticklabel style = {font=\small},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={font=\normalsize,at={(1.001,0.33)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
clip mode=individual,
]

\addplot [color=mycolor1, line width=1.0pt, mark=*, mark options={solid, mycolor1}, mark size=2.0pt]
  table[row sep=crcr]{%
112 6.99000000000000909495\\ 
114 6.36000000000001364242\\ 
120 5.99000000000000909495\\ 
124 7.25000000000000000000\\ 
130 6.90000000000009094947\\ 
138 6.67999999999994997779\\ 
148 6.75999999999999090505\\ 
158 6.52999999999997271516\\ 
172 7.14000000000010004442\\ 
188 6.76999999999998181011\\ 
210 8.06999999999993633537\\ 
234 7.75999999999999090505\\ 
266 8.13999999999998635758\\ 
304 8.35999999999989995558\\ 
350 9.15000000000009094947\\ 
406 9.48000000000001818989\\ 
476 10.41999999999995907274\\ 
560 11.49000000000000909495\\ 
664 13.23000000000001818989\\ 
790 15.75999999999999090505\\ 
944 19.21000000000003637979\\ 
1134 22.25000000000000000000\\ 
1366 27.00999999999999090505\\ 
1648 33.50999999999999090505\\ 
1994 41.68999999999994088284\\ 
};
\addlegendentry{$T_{\rm total}$}

\addplot [color=mycolor2, line width=1.0pt, mark=diamond, mark options={solid, mycolor2}, mark size=2.0pt]
  table[row sep=crcr]{%
112 0.12000000000000454747\\ 
114 0.04999999999995452526\\ 
120 0.05999999999994543032\\ 
124 0.08000000000004092726\\ 
130 0.08000000000004092726\\ 
138 0.08000000000004092726\\ 
148 0.07000000000005002221\\ 
158 0.12999999999999545253\\ 
172 0.06999999999993633537\\ 
188 0.05000000000006821210\\ 
210 0.06000000000005911716\\ 
234 0.07999999999992724042\\ 
266 0.09000000000003183231\\ 
304 0.14999999999997726263\\ 
350 0.15999999999996816769\\ 
406 0.12999999999999545253\\ 
476 0.12000000000000454747\\ 
560 0.15999999999996816769\\ 
664 0.24000000000000909495\\ 
790 0.35000000000002273737\\ 
944 0.67000000000007275958\\ 
1134 0.92000000000007275958\\ 
1366 1.20000000000004547474\\ 
1648 1.99000000000000909495\\ 
1994 2.79999999999995452526\\ 
};
\addlegendentry{$T_{\rm FFT}$}

\addplot [color=mycolor3, line width=1.0pt, mark=square, mark options={solid, mycolor3}, mark size=2.0pt]
  table[row sep=crcr]{%
112 0.01674900000000000000\\ 
114 0.01248299999999999930\\ 
120 0.01362799999999999949\\ 
124 0.01533900000000000020\\ 
130 0.01091899999999999989\\ 
138 0.01734000000000000125\\ 
148 0.01945300000000000154\\ 
158 0.03091199999999999851\\ 
172 0.02798300000000000093\\ 
188 0.01804800000000000154\\ 
210 0.02512999999999999956\\ 
234 0.03615199999999999664\\ 
266 0.04384500000000000203\\ 
304 0.04809100000000000180\\ 
350 0.04351399999999999713\\ 
406 0.05035400000000000292\\ 
476 0.08052600000000000036\\ 
560 0.07561900000000000566\\ 
664 0.09207799999999999319\\ 
790 0.10923900000000000277\\ 
944 0.12670999999999998931\\ 
1134 0.15037300000000000666\\ 
1366 0.18577899999999999969\\ 
1648 0.22434999999999999387\\ 
1994 0.27268199999999997996\\ 
};
\addlegendentry{$T_{\rm extension}$}

\addplot [color=mycolor4, line width=1.0pt, mark=star, mark options={solid, mycolor4}, mark size=2.0pt]
  table[row sep=crcr]{%
112 1.98073099999994095555\\ 
114 1.61747200000003177323\\ 
120 1.63198700000001362120\\ 
124 1.96234399999994990615\\ 
130 1.87214999999992715018\\ 
138 1.94741999999996817650\\ 
148 1.93559799999998638498\\ 
158 1.56162099999999082200\\ 
172 2.17264300000000476487\\ 
188 1.91924699999999548439\\ 
210 2.29176700000001831725\\ 
234 2.04417599999991361770\\ 
266 1.93259000000004088626\\ 
304 2.14234300000008648368\\ 
350 2.15263400000006832613\\ 
406 2.38629299999999089366\\ 
476 2.54521600000002257147\\ 
560 2.56828000000004097458\\ 
664 3.01202800000003634295\\ 
790 3.49309100000000904984\\ 
944 4.07666999999998669324\\ 
1134 3.97579700000004088167\\ 
1366 4.31195400000002315721\\ 
1648 4.82978399999990948288\\ 
1994 5.04299600000000403099\\ 
};
\addlegendentry{$T_{\rm sort}$}

\end{loglogaxis}
\end{tikzpicture}%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> example23dconv.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.00000,0.74902,0.74902}%
%
\begin{tikzpicture}[scale=0.7]

\begin{loglogaxis}[%
xticklabel style={/pgf/number format/fixed},
xmin=0.0012,
xmax=0.007,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
%xtick={100,200,300,400,500,600,700,800,900,1000},
%xticklabels={$100$,$200$,$$,$400$,$$,$600$,$$,$800$,$$,$1000$,$$,$1200$},
%xtick={50,100,200,400,800,1600},
%xticklabels={$50$,$100$,$200$,$400$,$800$,$1600$},
xticklabel style = {font=\small},
xminorticks=false,
ymin=1e-10,
ymax=1e-3,
yminorticks=true,
ylabel style={font=\small\color{white!15!black}},
ylabel={Relative error},
%ytick={1,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9,1e-10,1e-11,1e-12,1e-13,1e-14},
%yticklabels={$10^{0}$,$$,$10^{-2}$,$$,$10^{-4}$,$$,$10^{-6}$,$$,$10^{-8}$,$$,$10^{-10}$,$$,$10^{-12}$,$$,$10^{-14}$},
yticklabel style = {font=\small},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={font=\normalsize,at={(0.515,1.001)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
clip mode=individual,
]

\addplot [color=mycolor1, line width=1.0pt, mark=*, mark options={solid, mycolor1}, mark size=2.0pt]
  table[row sep=crcr]{%
   0.006703618351288   0.000066225887747\\
   0.006219442067573   0.000030332765925\\
   0.005699681459032   0.000008828817098\\
   0.005316664656394   0.000001897101761\\
   0.004903165522970   0.000000493363988\\
   0.004477691162991   0.000000206980989\\
   0.004157962467667   0.000000090257636\\
   0.003826414400849   0.000000036106906\\
   0.003534737461178   0.000000017116927\\
   0.003277020646085   0.000000007777758\\
   0.003016963384575   0.000000004709844\\
   0.002789017462991   0.000000003866927\\
   0.002588199930047   0.000000003601918\\
   0.002389121308584   0.000000003603761\\
   0.002214586422622   0.000000003520174\\
   0.002044381213611   0.000000004155074\\
   0.001881357932728   0.000000004167294\\
   0.001739654544985   0.000000004435131\\
   0.001604946981566   0.000000004723448\\
   0.001487628531395   0.000000004977825\\
   0.001368563558254   0.000000005381951\\
};
\addlegendentry{$\ell^{2}$}


\addplot [color=black, dashed, line width=1.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
   0.005720412257820   0.000001189819950\\
   0.005259045242183   0.000000513188635\\
   0.004853624279660   0.000000230075039\\
   0.004495785150592   0.000000106970357\\
   0.004178644490178   0.000000051470952\\
   0.003857530388250   0.000000023136706\\
   0.003541425714502   0.000000009839869\\
   0.003295676834175   0.000000004793516\\
};
\addlegendentry{$\mathcal{O}(h^{10})$ reference}



\end{loglogaxis}
\end{tikzpicture}%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> example23dtimings.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.00000,0.74902,0.74902}%
%
\begin{tikzpicture}[scale=0.7]

\begin{loglogaxis}[%
xticklabel style={/pgf/number format/fixed},
xmin=110,
xmax=370,
xlabel style={font=\color{white!15!black}},
xlabel={$N$},
%xtick={100,200,300,400,500,600,700,800,900,1000},
%xticklabels={$100$,$200$,$$,$400$,$$,$600$,$$,$800$,$$,$1000$,$$,$1200$},
%xtick={50,100,200,400,800,1600},
%xticklabels={$50$,$100$,$200$,$400$,$800$,$1600$},
xticklabel style = {font=\small},
xminorticks=false,
ymin=1e-2,
ymax=1e3,
yminorticks=true,
ylabel style={font=\small\color{white!15!black}},
ylabel={Time (sec)},
%ytick={1,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9,1e-10,1e-11,1e-12,1e-13,1e-14},
%yticklabels={$10^{0}$,$$,$10^{-2}$,$$,$10^{-4}$,$$,$10^{-6}$,$$,$10^{-8}$,$$,$10^{-10}$,$$,$10^{-12}$,$$,$10^{-14}$},
yticklabel style = {font=\small},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={font=\normalsize,at={(1.002,0.33)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
clip mode=individual,
]

\addplot [color=mycolor1, line width=1.0pt, mark=*, mark options={solid, mycolor1}, mark size=2.0pt]
  table[row sep=crcr]{%
126 89.665939\\ 
130 92.762465\\ 
136 94.403573\\ 
140 95.590694\\ 
146 96.649697\\ 
154 100.558252\\ 
160 101.085612\\ 
168 105.622958\\ 
176 110.326599\\ 
184 111.877881\\ 
194 119.108153\\ 
204 122.598084\\ 
214 129.420581\\ 
226 136.735181\\ 
238 141.881145\\ 
252 155.535792\\ 
268 167.129662\\ 
284 180.336998\\ 
302 203.902445\\ 
320 222.943451\\ 
342 249.375298\\ 
};
\addlegendentry{$T_{\rm total}$}

\addplot [color=mycolor2, line width=1.0pt, mark=diamond, mark options={solid, mycolor2}, mark size=2.0pt]
  table[row sep=crcr]{%
126 0.272788\\ 
130 0.284386\\ 
136 0.405909\\ 
140 0.368241\\ 
146 0.485085\\ 
154 0.509074\\ 
160 0.636283\\ 
168 0.708914\\ 
176 1.016748\\ 
184 0.955126\\ 
194 2.151137\\ 
204 1.340866\\ 
214 1.629706\\ 
226 1.909775\\ 
238 1.494953\\ 
252 2.415421\\ 
268 2.590744\\ 
284 3.480662\\ 
302 4.271853\\ 
320 4.709987\\ 
342 5.926126\\ 
};
\addlegendentry{$T_{\rm FFT}$}

\addplot [color=mycolor3, line width=1.0pt, mark=square, mark options={solid, mycolor3}, mark size=2.0pt]
  table[row sep=crcr]{%
126 2.356729\\ 
130 2.853321\\ 
136 2.855850\\ 
140 3.434882\\ 
146 3.429810\\ 
154 4.731237\\ 
160 4.433298\\ 
168 5.442161\\ 
176 5.830059\\ 
184 6.254142\\ 
194 7.387302\\ 
204 8.431283\\ 
214 9.836101\\ 
226 10.511290\\ 
238 11.431320\\ 
252 13.590632\\ 
268 16.200780\\ 
284 16.839493\\ 
302 21.776690\\ 
320 25.029531\\ 
342 28.153079\\ 
};
\addlegendentry{$T_{\rm extension}$}

\addplot [color=mycolor4, line width=1.0pt, mark=star, mark options={solid, mycolor4}, mark size=2.0pt]
  table[row sep=crcr]{%
126 7.880032\\ 
130 8.459279\\ 
136 9.395193\\ 
140 10.424591\\ 
146 11.769201\\ 
154 13.705887\\ 
160 14.596205\\ 
168 18.081616\\ 
176 20.318485\\ 
184 21.639825\\ 
194 25.584882\\ 
204 29.808292\\ 
214 34.567248\\ 
226 39.428883\\ 
238 45.870803\\ 
252 55.317842\\ 
268 67.090987\\ 
284 76.146730\\ 
302 93.971464\\ 
320 108.746587\\ 
342 132.381813\\ 
};
\addlegendentry{$T_{\rm sort}$}

\end{loglogaxis}
\end{tikzpicture}%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> example32dtimings.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.00000,0.74902,0.74902}%
%
\begin{tikzpicture}[scale=0.7]

\begin{loglogaxis}[%
xticklabel style={/pgf/number format/fixed},
xmin=110,
xmax=3000,
xlabel style={font=\color{white!15!black}},
xlabel={$N$},
%xtick={100,200,300,400,500,600,700,800,900,1000},
%xticklabels={$100$,$200$,$$,$400$,$$,$600$,$$,$800$,$$,$1000$,$$,$1200$},
%xtick={50,100,200,400,800,1600},
%xticklabels={$50$,$100$,$200$,$400$,$800$,$1600$},
xticklabel style = {font=\small},
xminorticks=false,
ymin=1e-3,
ymax=1e2,
yminorticks=true,
ylabel style={font=\small\color{white!15!black}},
ylabel={Time (sec)},
%ytick={1,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9,1e-10,1e-11,1e-12,1e-13,1e-14},
%yticklabels={$10^{0}$,$$,$10^{-2}$,$$,$10^{-4}$,$$,$10^{-6}$,$$,$10^{-8}$,$$,$10^{-10}$,$$,$10^{-12}$,$$,$10^{-14}$},
yticklabel style = {font=\small},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={font=\normalsize,at={(1.001,0.33)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
clip mode=individual,
]

\addplot [color=mycolor1, line width=1.0pt, mark=*, mark options={solid, mycolor1}, mark size=2.0pt]
  table[row sep=crcr]{%
128 28.24000000000000909495\\ 
134 27.35000000000002273737\\ 
142 27.42999999999994997779\\ 
150 27.66000000000008185452\\ 
160 27.46000000000003637979\\ 
174 27.62999999999988176569\\ 
188 26.96000000000003637979\\ 
208 28.31999999999993633537\\ 
230 28.00000000000000000000\\ 
256 28.49000000000000909495\\ 
288 30.69000000000005456968\\ 
326 29.91000000000008185452\\ 
372 30.15999999999985448085\\ 
428 30.91000000000008185452\\ 
494 31.31999999999993633537\\ 
574 33.04000000000019099389\\ 
668 34.76999999999998181011\\ 
784 38.93999999999982719601\\ 
920 40.99000000000000909495\\ 
1086 47.15000000000009094947\\ 
1282 51.16000000000008185452\\ 
1520 56.69999999999981810106\\ 
1804 66.40000000000009094947\\ 
2146 77.33999999999991814548\\ 
2556 92.06000000000017280399\\ 
};
\addlegendentry{$T_{\rm total}$}

\addplot [color=mycolor2, line width=1.0pt, mark=diamond, mark options={solid, mycolor2}, mark size=2.0pt]
  table[row sep=crcr]{%
128 0.14000000000010004442\\ 
134 0.07999999999992724042\\ 
142 0.10000000000002273737\\ 
150 0.07999999999992724042\\ 
160 0.08999999999991814548\\ 
174 0.08999999999991814548\\ 
188 0.06999999999993633537\\ 
208 0.07999999999992724042\\ 
230 0.09999999999990905053\\ 
256 0.09999999999990905053\\ 
288 0.11999999999989086064\\ 
326 0.13999999999987267074\\ 
372 0.15000000000009094947\\ 
428 0.17999999999983629095\\ 
494 0.18000000000006366463\\ 
574 0.17000000000007275958\\ 
668 0.41000000000008185452\\ 
784 0.29999999999995452526\\ 
920 0.57999999999992724042\\ 
1086 0.98000000000001818989\\ 
1282 1.01999999999998181011\\ 
1520 1.91000000000008185452\\ 
1804 2.59999999999990905053\\ 
2146 3.33000000000015461410\\ 
2556 4.35000000000013642421\\ 
};
\addlegendentry{$T_{\rm FFT}$}

\addplot [color=mycolor3, line width=1.0pt, mark=square, mark options={solid, mycolor3}, mark size=2.0pt]
  table[row sep=crcr]{%
128 0.03975100000000000161\\ 
134 0.03124800000000000147\\ 
142 0.02214999999999999955\\ 
150 0.02344800000000000009\\ 
160 0.02672100000000000170\\ 
174 0.04814500000000000030\\ 
188 0.03340100000000000013\\ 
208 0.04110199999999999965\\ 
230 0.04899099999999999983\\ 
256 0.05619299999999999989\\ 
288 0.06794799999999999451\\ 
326 0.07989100000000000368\\ 
372 0.09033499999999999863\\ 
428 0.10486800000000000288\\ 
494 0.12519500000000000073\\ 
574 0.14286599999999999300\\ 
668 0.17265800000000000591\\ 
784 0.21951499999999998791\\ 
920 0.26373499999999999721\\ 
1086 0.31860699999999997356\\ 
1282 0.38562899999999999956\\ 
1520 0.45442900000000002736\\ 
1804 0.53817899999999996297\\ 
2146 0.69325099999999995060\\ 
2556 0.82241200000000003190\\ 
};
\addlegendentry{$T_{\rm extension}$}

\addplot [color=mycolor4, line width=1.0pt, mark=star, mark options={solid, mycolor4}, mark size=2.0pt]
  table[row sep=crcr]{%
128 2.97836800000009116474\\ 
134 3.17407100000000452766\\ 
142 3.00397499999993167208\\ 
150 3.37576600000004090063\\ 
160 3.13925599999991833400\\ 
174 3.04143700000000904993\\ 
188 2.84140800000019089211\\ 
208 2.99241000000006351911\\ 
230 3.28221200000003632269\\ 
256 3.05045200000003635665\\ 
288 3.11648699999999090338\\ 
326 3.30347800000007296717\\ 
372 3.32612300000007277134\\ 
428 3.42978000000000005087\\ 
494 3.56604799999989996451\\ 
574 3.96975500000008185708\\ 
668 4.10007700000005481655\\ 
784 4.66957600000006323171\\ 
920 4.80627499999993634816\\ 
1086 5.01096999999995418307\\ 
1282 5.32682000000016397934\\ 
1520 5.85804999999986364401\\ 
1804 6.37662000000008166722\\ 
2146 6.83689699999999156432\\ 
2556 8.10208500000020137577\\ 
};
\addlegendentry{$T_{\rm sort}$}

\end{loglogaxis}
\end{tikzpicture}%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> extensionorder1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.00000,0.74902,0.74902}%
%
\begin{tikzpicture}[scale=0.7]

\begin{semilogyaxis}[%
xticklabel style={/pgf/number format/fixed},
%xmin=-1
xmax=9,
xlabel style={font=\color{white!15!black}},
xlabel={$K$},
%xtick={100,200,300,400,500,600,700,800,900,1000},
%xticklabels={$100$,$200$,$$,$400$,$$,$600$,$$,$800$,$$,$1000$,$$,$1200$},
%xtick={50,100,200,400,800,1600},
%xticklabels={$50$,$100$,$200$,$400$,$800$,$1600$},
xticklabel style = {font=\small},
xminorticks=false,
ymin=1e-11,
ymax=1e-3,
yminorticks=true,
ylabel style={font=\small\color{white!15!black}},
ylabel={Relative $\ell^{2}$ error},
%ytick={1,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9,1e-10,1e-11,1e-12,1e-13,1e-14},
%yticklabels={$10^{0}$,$$,$10^{-2}$,$$,$10^{-4}$,$$,$10^{-6}$,$$,$10^{-8}$,$$,$10^{-10}$,$$,$10^{-12}$,$$,$10^{-14}$},
yticklabel style = {font=\small},
axis background/.style={fill=white},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
legend style={font=\normalsize,at={(1.0,0.195)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
clip mode=individual,
]

\addplot [color=mycolor1, line width=1.0pt, mark=*, mark options={solid, mycolor1}, mark size=2.0pt]
  table[row sep=crcr]{%
-1 0.00030208341203691335\\ 
0 0.00002109237718523421\\ 
1 0.00000199819572202127\\ 
2 0.00000038874414479117\\ 
3 0.00000003829339749951\\ 
4 0.00000000701182043846\\ 
5 0.00000000067330888856\\ 
6 0.00000000015080151088\\ 
7 0.00000000002515854597\\ 
8 0.00000000004200165157\\ 
};


\end{semilogyaxis}
\end{tikzpicture}%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> extensionorder2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.00000,0.74902,0.74902}%
%
\begin{tikzpicture}[scale=0.7]

\begin{semilogyaxis}[%
xticklabel style={/pgf/number format/fixed},
%xmin=-1
xmax=9,
xlabel style={font=\color{white!15!black}},
xlabel={$K$},
%xtick={100,200,300,400,500,600,700,800,900,1000},
%xticklabels={$100$,$200$,$$,$400$,$$,$600$,$$,$800$,$$,$1000$,$$,$1200$},
%xtick={50,100,200,400,800,1600},
%xticklabels={$50$,$100$,$200$,$400$,$800$,$1600$},
xticklabel style = {font=\small},
xminorticks=false,
ymin=1e-12,
ymax=1e-6,
yminorticks=false,
ylabel style={font=\small\color{white!15!black}},
ylabel={Relative $\ell^{2}$ error},
%ytick={1,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9,1e-10,1e-11,1e-12,1e-13,1e-14},
%yticklabels={$10^{0}$,$$,$10^{-2}$,$$,$10^{-4}$,$$,$10^{-6}$,$$,$10^{-8}$,$$,$10^{-10}$,$$,$10^{-12}$,$$,$10^{-14}$},
yticklabel style = {font=\small},
axis background/.style={fill=white},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
legend style={font=\normalsize,at={(1.0,0.195)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
clip mode=individual,
]

\addplot [color=mycolor1, line width=1.0pt, mark=*, mark options={solid, mycolor1}, mark size=2.0pt]
  table[row sep=crcr]{%
-1 0.00000016295575055718\\ 
0 0.00000000081832826668\\ 
1 0.00000000005270590071\\ 
2 0.00000000001876782391\\ 
3 0.00000000001202209894\\ 
4 0.00000000000747448175\\ 
5 0.00000000000683335784\\ 
6 0.00000000000694582578\\ 
7 0.00000000000699883697\\ 
8 0.00000000000699779443\\ 
};


\end{semilogyaxis}
\end{tikzpicture}%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> extensionorder3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.00000,0.74902,0.74902}%
%
\begin{tikzpicture}[scale=0.7]

\begin{semilogyaxis}[%
xticklabel style={/pgf/number format/fixed},
%xmin=-1
xmax=9,
xlabel style={font=\color{white!15!black}},
xlabel={$K$},
%xtick={100,200,300,400,500,600,700,800,900,1000},
%xticklabels={$100$,$200$,$$,$400$,$$,$600$,$$,$800$,$$,$1000$,$$,$1200$},
%xtick={50,100,200,400,800,1600},
%xticklabels={$50$,$100$,$200$,$400$,$800$,$1600$},
xticklabel style = {font=\small},
xminorticks=false,
ymin=1e-14,
ymax=1e-5,
yminorticks=true,
ylabel style={font=\small\color{white!15!black}},
ylabel={Relative $\ell^{2}$ error},
%ytick={1,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9,1e-10,1e-11,1e-12,1e-13,1e-14},
%yticklabels={$10^{0}$,$$,$10^{-2}$,$$,$10^{-4}$,$$,$10^{-6}$,$$,$10^{-8}$,$$,$10^{-10}$,$$,$10^{-12}$,$$,$10^{-14}$},
yticklabel style = {font=\small},
axis background/.style={fill=white},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
legend style={font=\normalsize,at={(1.0,0.195)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
clip mode=individual,
]

\addplot [color=mycolor1, line width=1.0pt, mark=*, mark options={solid, mycolor1}, mark size=2.0pt]
  table[row sep=crcr]{%
-1 0.00000085165153501279\\ 
0 0.00000000939527756316\\ 
1 0.00000000013652434462\\ 
2 0.00000000000125071868\\ 
3 0.00000000000003266028\\ 
4 0.00000000000001962081\\ 
5 0.00000000000002002357\\ 
6 0.00000000000002001914\\ 
7 0.00000000000002005811\\ 
8 0.00000000000001986801\\ 
};


\end{semilogyaxis}
\end{tikzpicture}%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> extensionorder4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.00000,0.74902,0.74902}%
%
\begin{tikzpicture}[scale=0.7]

\begin{semilogyaxis}[%
xticklabel style={/pgf/number format/fixed},
%xmin=-1
xmax=9,
xlabel style={font=\color{white!15!black}},
xlabel={$K$},
%xtick={100,200,300,400,500,600,700,800,900,1000},
%xticklabels={$100$,$200$,$$,$400$,$$,$600$,$$,$800$,$$,$1000$,$$,$1200$},
%xtick={50,100,200,400,800,1600},
%xticklabels={$50$,$100$,$200$,$400$,$800$,$1600$},
xticklabel style = {font=\small},
xminorticks=false,
ymin=1e-18,
ymax=1e-7,
yminorticks=true,
ylabel style={font=\small\color{white!15!black}},
ylabel={Relative $\ell^{2}$ error},
%ytick={1,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9,1e-10,1e-11,1e-12,1e-13,1e-14},
%yticklabels={$10^{0}$,$$,$10^{-2}$,$$,$10^{-4}$,$$,$10^{-6}$,$$,$10^{-8}$,$$,$10^{-10}$,$$,$10^{-12}$,$$,$10^{-14}$},
yticklabel style = {font=\small},
axis background/.style={fill=white},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
legend style={font=\normalsize,at={(1.0,0.195)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
clip mode=individual,
]

\addplot [color=mycolor1, line width=1.0pt, mark=*, mark options={solid, mycolor1}, mark size=2.0pt]
  table[row sep=crcr]{%
-1 0.00000000828929362635\\ 
0 0.00000000060830930515\\ 
1 0.00000000004019686342\\ 
2 0.00000000000919761899\\ 
3 0.00000000000020143128\\ 
4 0.00000000000009780492\\ 
5 0.00000000000000810587\\ 
6 0.00000000000000124456\\ 
7 0.00000000000000003592\\ 
8 0.00000000000000000989\\ 
};


\end{semilogyaxis}
\end{tikzpicture}%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> timing1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.00000,0.74902,0.74902}%
%
\begin{tikzpicture}[scale=0.7]

\begin{loglogaxis}[%
xticklabel style={/pgf/number format/fixed},
xmin=110,
xmax=1500,
xlabel style={font=\color{white!15!black}},
xlabel={$N$},
%xtick={100,200,300,400,500,600,700,800,900,1000},
%xticklabels={$100$,$200$,$$,$400$,$$,$600$,$$,$800$,$$,$1000$,$$,$1200$},
%xtick={50,100,200,400,800,1600},
%xticklabels={$50$,$100$,$200$,$400$,$800$,$1600$},
xticklabel style = {font=\small},
xminorticks=false,
ymin=1e-3,
ymax=1e2,
yminorticks=true,
ylabel style={font=\small\color{white!15!black}},
ylabel={Time (sec)},
%ytick={1,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9,1e-10,1e-11,1e-12,1e-13,1e-14},
%yticklabels={$10^{0}$,$$,$10^{-2}$,$$,$10^{-4}$,$$,$10^{-6}$,$$,$10^{-8}$,$$,$10^{-10}$,$$,$10^{-12}$,$$,$10^{-14}$},
yticklabel style = {font=\small},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={font=\normalsize,at={(1.001,0.255)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
clip mode=individual,
]

\addplot [color=mycolor1, line width=1.0pt, mark=*, mark options={solid, mycolor1}, mark size=2.0pt]
  table[row sep=crcr]{%
128 2.24000000000000909495\\ 
134 1.71999999999979991117\\ 
140 1.75999999999999090505\\ 
146 1.72000000000002728484\\ 
156 1.50999999999999090505\\ 
164 1.62000000000011823431\\ 
176 1.63999999999987267074\\ 
190 1.68000000000006366463\\ 
204 2.16000000000008185452\\ 
222 1.99000000000000909495\\ 
244 2.50999999999999090505\\ 
268 2.57999999999992724042\\ 
296 2.79999999999995452526\\ 
330 2.98000000000001818989\\ 
368 3.22000000000002728484\\ 
414 3.40000000000009094947\\ 
466 3.91999999999984538590\\ 
528 4.52000000000020918378\\ 
598 5.21999999999979991117\\ 
682 5.93000000000006366463\\ 
780 7.43000000000006366463\\ 
892 8.75999999999999090505\\ 
1024 10.78000000000020008883\\ 
1178 12.53999999999996362021\\ 
1358 15.25000000000000000000\\ 
};
\addlegendentry{$T_{\rm total}$}

\addplot [color=mycolor2, line width=1.0pt, mark=diamond, mark options={solid, mycolor2}, mark size=2.0pt]
  table[row sep=crcr]{%
128 0.01999999999998181011\\ 
134 0.01999999999998181011\\ 
140 0.00999999999999090505\\ 
146 0.01999999999998181011\\ 
156 0.01000000000021827873\\ 
164 0.00999999999999090505\\ 
176 0.01999999999998181011\\ 
190 0.00999999999999090505\\ 
204 0.00999999999999090505\\ 
222 0.01999999999998181011\\ 
244 0.02000000000020918378\\ 
268 0.02000000000020918378\\ 
296 0.02999999999997271516\\ 
330 0.02999999999997271516\\ 
368 0.02999999999997271516\\ 
414 0.04000000000019099389\\ 
466 0.05000000000018189894\\ 
528 0.04999999999995452526\\ 
598 0.13000000000010913936\\ 
682 0.11000000000012732926\\ 
780 0.09999999999990905053\\ 
892 0.24000000000000909495\\ 
1024 0.28999999999996362021\\ 
1178 0.36000000000012732926\\ 
1358 0.63999999999987267074\\ 
};
\addlegendentry{$T_{\rm FFT}$}

\addplot [color=mycolor3, line width=1.0pt, mark=square, mark options={solid, mycolor3}, mark size=2.0pt]
  table[row sep=crcr]{%
128 0.69000000000005456968\\ 
134 0.50999999999999090505\\ 
140 0.52999999999997271516\\ 
146 0.51999999999998181011\\ 
156 0.41999999999984538590\\ 
164 0.50999999999999090505\\ 
176 0.44000000000005456968\\ 
190 0.47000000000002728484\\ 
204 0.48000000000001818989\\ 
222 0.44000000000005456968\\ 
244 0.56999999999993633537\\ 
268 0.50999999999999090505\\ 
296 0.48000000000001818989\\ 
330 0.50999999999999090505\\ 
368 0.54999999999995452526\\ 
414 0.51999999999998181011\\ 
466 0.56999999999993633537\\ 
528 0.54999999999995452526\\ 
598 0.55999999999994543032\\ 
682 0.61999999999989086064\\ 
780 0.71000000000003637979\\ 
892 0.75999999999999090505\\ 
1024 0.84000000000014551915\\ 
1178 0.98999999999978172127\\ 
1358 0.96999999999979991117\\ 
};
\addlegendentry{$T_{\rm extension}$}

\addplot [color=mycolor4, line width=1.0pt, mark=star, mark options={solid, mycolor4}, mark size=2.0pt]
  table[row sep=crcr]{%
126 7.880032\\ 
130 8.459279\\ 
136 9.395193\\ 
140 10.424591\\ 
146 11.769201\\ 
154 13.705887\\ 
160 14.596205\\ 
168 18.081616\\ 
176 20.318485\\ 
184 21.639825\\ 
194 25.584882\\ 
204 29.808292\\ 
214 34.567248\\ 
226 39.428883\\ 
238 45.870803\\ 
252 55.317842\\ 
268 67.090987\\ 
284 76.146730\\ 
302 93.971464\\ 
320 108.746587\\ 
342 132.381813\\ 
};
\addlegendentry{$T_{\rm sort}$}

\end{loglogaxis}
\end{tikzpicture}%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> timing2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.00000,0.74902,0.74902}%
%
\begin{tikzpicture}[scale=0.7]

\begin{loglogaxis}[%
xticklabel style={/pgf/number format/fixed},
xmin=110,
xmax=1500,
xlabel style={font=\color{white!15!black}},
xlabel={$N$},
%xtick={100,200,300,400,500,600,700,800,900,1000},
%xticklabels={$100$,$200$,$$,$400$,$$,$600$,$$,$800$,$$,$1000$,$$,$1200$},
%xtick={50,100,200,400,800,1600},
%xticklabels={$50$,$100$,$200$,$400$,$800$,$1600$},
xticklabel style = {font=\small},
xminorticks=false,
ymin=1e-3,
ymax=1e2,
yminorticks=true,
ylabel style={font=\small\color{white!15!black}},
ylabel={Time (sec)},
%ytick={1,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9,1e-10,1e-11,1e-12,1e-13,1e-14},
%yticklabels={$10^{0}$,$$,$10^{-2}$,$$,$10^{-4}$,$$,$10^{-6}$,$$,$10^{-8}$,$$,$10^{-10}$,$$,$10^{-12}$,$$,$10^{-14}$},
yticklabel style = {font=\small},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={font=\normalsize,at={(1.001,0.255)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
clip mode=individual,
]

\addplot [color=mycolor1, line width=1.0pt, mark=*, mark options={solid, mycolor1}, mark size=2.0pt]
  table[row sep=crcr]{%
112 8.87000000000034560799\\ 
114 9.04999999999972715159\\ 
120 8.59000000000014551915\\ 
124 8.53000000000020008883\\ 
130 8.80000000000018189894\\ 
138 8.78999999999996362021\\ 
148 9.03999999999996362021\\ 
158 9.23000000000001818989\\ 
172 8.67999999999983629095\\ 
188 8.90999999999985448085\\ 
210 8.92000000000007275958\\ 
234 8.96000000000003637979\\ 
266 9.45000000000027284841\\ 
304 9.64999999999963620212\\ 
350 10.26999999999998181011\\ 
406 10.37000000000034560799\\ 
476 10.96999999999979991117\\ 
560 11.44000000000005456968\\ 
664 12.46999999999979991117\\ 
790 14.32000000000016370905\\ 
944 16.03000000000020008883\\ 
1134 19.02999999999974534148\\ 
1366 21.69000000000005456968\\ 
1648 26.15000000000009094947\\ 
1994 31.86000000000012732926\\ 
};
\addlegendentry{$T_{\rm total}$}

\addplot [color=mycolor2, line width=1.0pt, mark=diamond, mark options={solid, mycolor2}, mark size=2.0pt]
  table[row sep=crcr]{%
112 0.01000000000021827873\\ 
114 0.01000000000021827873\\ 
120 0.01000000000021827873\\ 
124 0.01000000000021827873\\ 
130 0.00000000000000000000\\ 
138 0.00999999999976353138\\ 
148 0.00999999999976353138\\ 
158 0.00999999999976353138\\ 
172 0.01999999999998181011\\ 
188 0.00999999999976353138\\ 
210 0.00999999999976353138\\ 
234 0.01000000000021827873\\ 
266 0.01999999999998181011\\ 
304 0.01999999999998181011\\ 
350 0.02000000000043655746\\ 
406 0.03000000000020008883\\ 
476 0.03999999999996362021\\ 
560 0.04999999999972715159\\ 
664 0.10000000000036379788\\ 
790 0.13000000000010913936\\ 
944 0.19000000000005456968\\ 
1134 0.25000000000000000000\\ 
1366 0.51000000000021827873\\ 
1648 0.80000000000018189894\\ 
1994 1.19000000000005456968\\
};
\addlegendentry{$T_{\rm FFT}$}

\addplot [color=mycolor3, line width=1.0pt, mark=square, mark options={solid, mycolor3}, mark size=2.0pt]
  table[row sep=crcr]{%
112 0.73000000000001818989\\ 
114 0.94000000000005456968\\ 
120 0.73999999999978172127\\ 
124 0.73999999999978172127\\ 
130 0.84000000000014551915\\ 
138 0.88000000000010913936\\ 
148 0.94999999999981810106\\ 
158 0.82000000000016370905\\ 
172 0.74000000000023646862\\ 
188 0.94999999999981810106\\ 
210 0.92000000000007275958\\ 
234 0.76999999999998181011\\ 
266 0.87000000000034560799\\ 
304 0.86999999999989086064\\ 
350 0.88000000000010913936\\ 
406 0.88999999999987267074\\ 
476 0.82999999999992724042\\ 
560 0.92000000000007275958\\ 
664 0.96000000000003637979\\ 
790 1.08999999999969077180\\ 
944 1.15000000000009094947\\ 
1134 1.11999999999989086064\\ 
1366 1.25000000000000000000\\ 
1648 1.40999999999985448085\\ 
1994 1.63999999999987267074\\ 
};
\addlegendentry{$T_{\rm extension}$}

\end{loglogaxis}
\end{tikzpicture}%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> timing3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.00000,0.74902,0.74902}%
%
\begin{tikzpicture}[scale=0.7]

\begin{loglogaxis}[%
xticklabel style={/pgf/number format/fixed},
xmin=110,
xmax=3000,
xlabel style={font=\color{white!15!black}},
xlabel={$N$},
%xtick={100,200,300,400,500,600,700,800,900,1000},
%xticklabels={$100$,$200$,$$,$400$,$$,$600$,$$,$800$,$$,$1000$,$$,$1200$},
%xtick={50,100,200,400,800,1600},
%xticklabels={$50$,$100$,$200$,$400$,$800$,$1600$},
xticklabel style = {font=\small},
xminorticks=false,
ymin=1e-3,
ymax=1e2,
yminorticks=true,
ylabel style={font=\small\color{white!15!black}},
ylabel={Time (sec)},
%ytick={1,1e-1,1e-2,1e-3,1e-4,1e-5,1e-6,1e-7,1e-8,1e-9,1e-10,1e-11,1e-12,1e-13,1e-14},
%yticklabels={$10^{0}$,$$,$10^{-2}$,$$,$10^{-4}$,$$,$10^{-6}$,$$,$10^{-8}$,$$,$10^{-10}$,$$,$10^{-12}$,$$,$10^{-14}$},
yticklabel style = {font=\small},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={font=\normalsize,at={(1.001,0.255)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
clip mode=individual,
]

\addplot [color=mycolor1, line width=1.0pt, mark=*, mark options={solid, mycolor1}, mark size=2.0pt]
  table[row sep=crcr]{%
128 20.03999999999996362021\\ 
134 18.92999999999983629095\\ 
142 19.61000000000012732926\\ 
150 19.50000000000000000000\\ 
160 19.20000000000027284841\\ 
174 19.25999999999976353138\\ 
188 19.37999999999965439201\\ 
208 19.41000000000030922820\\ 
230 19.34999999999990905053\\ 
256 19.95999999999958163244\\ 
288 20.28000000000020008883\\ 
326 20.51999999999998181011\\ 
372 20.69999999999981810106\\ 
428 21.84000000000014551915\\ 
494 21.94000000000005456968\\ 
574 22.80000000000018189894\\ 
668 23.44000000000005456968\\ 
784 24.61999999999989086064\\ 
920 27.03000000000020008883\\ 
1086 29.76999999999998181011\\ 
1282 33.63999999999987267074\\ 
1520 37.13000000000010913936\\ 
1804 42.57999999999992724042\\ 
2146 48.82999999999992724042\\ 
2556 58.50000000000000000000\\ 
};
\addlegendentry{$T_{\rm total}$}

\addplot [color=mycolor2, line width=1.0pt, mark=diamond, mark options={solid, mycolor2}, mark size=2.0pt]
  table[row sep=crcr]{%
128 0.04000000000041836756\\ 
134 0.00000000000000000000\\ 
142 0.01999999999952706276\\ 
150 0.02000000000043655746\\ 
160 0.01999999999998181011\\ 
174 0.00999999999976353138\\ 
188 0.01999999999998181011\\ 
208 0.04999999999972715159\\ 
230 0.01999999999998181011\\ 
256 0.03999999999996362021\\ 
288 0.03999999999996362021\\ 
326 0.03000000000020008883\\ 
372 0.03999999999996362021\\ 
428 0.07000000000016370905\\ 
494 0.06000000000040017767\\ 
574 0.08999999999969077180\\ 
668 0.17000000000007275958\\ 
784 0.11999999999989086064\\ 
920 0.19000000000005456968\\ 
1086 0.30000000000018189894\\ 
1282 0.42999999999983629095\\ 
1520 0.61000000000012732926\\ 
1804 1.26000000000021827873\\ 
2146 1.65999999999985448085\\ 
2556 2.59999999999990905053\\ 
};
\addlegendentry{$T_{\rm FFT}$}

\addplot [color=mycolor3, line width=1.0pt, mark=square, mark options={solid, mycolor3}, mark size=2.0pt]
  table[row sep=crcr]{%
128 1.50999999999976353138\\ 
134 1.36999999999989086064\\ 
142 1.93000000000029103830\\ 
150 1.54999999999972715159\\ 
160 1.49000000000023646862\\ 
174 1.47000000000025465852\\ 
188 1.68000000000029103830\\ 
208 1.49000000000023646862\\ 
230 1.38999999999987267074\\ 
256 1.38000000000010913936\\ 
288 1.38000000000010913936\\ 
326 1.46999999999979991117\\ 
372 1.44000000000005456968\\ 
428 1.67999999999983629095\\ 
494 1.64999999999963620212\\ 
574 1.61000000000012732926\\ 
668 1.58999999999969077180\\ 
784 1.70000000000027284841\\ 
920 1.80999999999994543032\\ 
1086 1.90000000000009094947\\ 
1282 2.05999999999994543032\\ 
1520 2.48999999999978172127\\ 
1804 2.71999999999979991117\\ 
2146 2.95000000000027284841\\ 
2556 3.53999999999996362021\\ 
};
\addlegendentry{$T_{\rm extension}$}

\end{loglogaxis}
\end{tikzpicture}%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

